Strategic Budget Selection in a Competitive Autobidding World

We study a game played between advertisers in an online ad platform. The platform sells ad impressions by first-price auction and provides autobidding algorithms that optimize bids on each advertiser's behalf, subject to advertiser constraints such as budgets. Crucially, these constraints are strategically chosen by the advertisers. The chosen constraints define an "inner'' budget-pacing game for the autobidders. Advertiser payoffs in the constraint-choosing "metagame'' are determined by the equilibrium reached by the autobidders. Advertiser preferences can be more general than what is implied by their constraints: we assume only that they have weakly decreasing marginal value for clicks and weakly increasing marginal disutility for spending money. Nevertheless, we show that at any pure Nash equilibrium of the metagame, the resulting allocation obtains at least half of the liquid welfare of any allocation and this bound is tight. We also obtain a 4-approximation for any mixed Nash equilibrium or Bayes-Nash equilibria. These results rely on the power to declare budgets: if advertisers can specify only a (linear) value per click or an ROI target but not a budget constraint, the approximation factor at equilibrium can be as bad as linear in the number of advertisers.

==> figs/fig-linear-utility-agent-1-efficiency.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_1\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.7, 1},
ytick={0, 0.7, 1},
xticklabels={0, $\val_2$, $\val_1$},
yticklabels={0, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.7, line width=0.7mm] (x, {0.7});
\addplot[domain=0.7:1, line width=0.7mm] (x, {x});

\addplot[domain=0:0.7, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/0.7*1-x});
\addplot[domain=0.7:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {1-x});


\end{axis}

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     xmin=-0.01, xmax=1., % x-axis limits
%     ymin=-0.01, ymax=1.1, % y-axis limits
%     width=0.6455\textwidth,
%     height=0.5\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.7, dotted, line width=0.7mm] (x, {x/0.7});
% \addplot[domain=0.7:1, dotted, line width=0.7mm] (x, {1});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-linear-utility-agent-1-inefficiency-poster-2x3.tex <==
\begin{tikzpicture}[scale=0.45, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {Reported Budget},
xlabel style={at={(axis description cs:0.5,-0.12)}, anchor=south},
%xlabel = {$\reportwealth_1\primed$},
%xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
%xtick={0, 0.24221453, 0.53045, 0.7, 1},
xtick={0},
%ytick={0, 0.3460210084, 0.7, 1},
ytick={0},
xticklabels={0},
%xticklabels={0, $\gamma\val_1$, $\val_2-\gamma\val_2$, $\val_2$, $\val_1$},
yticklabels={0},
%yticklabels={0, $\frac{\reportwealth_1}{\reportwealth_1 + \reportwealth_2}\val_1 - \reportwealth_1$, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.53045, line width=0.7mm] (x, {0.26955 + x});
\addplot[domain=0.53045:0.7, line width=0.7mm] (x, {0.8});
\addplot[domain=0.7:1, line width=0.7mm] (x, {0.1+x});

\addplot[domain=0:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.16955 + x)*1-x});
\addplot[domain=0.53045:0.7, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/0.7*1-x});
\addplot[domain=0.7:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/x*1-x});

\addplot[domain=0:0.24221453, dotted, gray] (x, {0.3460210084});
\addplot[domain=0.24221453:1, dotted, gray] (x, {0.3460210084});

\end{axis}

\draw (15, 1.8) node {\Huge utility};
\draw (15, 8.8) node {\Huge price};

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     xmin=-0.01, xmax=1., % x-axis limits
%     ymin=-0.01, ymax=1.1, % y-axis limits
%     width=0.6455\textwidth,
%     height=0.5\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.53045, dotted, line width=0.7mm] (x, {x/(0.16955 + x)});
% \addplot[domain=0.53045:0.7, dotted, line width=0.7mm] (x, {x/0.7});
% \addplot[domain=0.7:1, dotted, line width=0.7mm] (x, {x/x});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-linear-utility-agent-1-inefficiency-poster.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {Reported Budget},
xlabel style={at={(axis description cs:0.5,-0.12)}, anchor=south},
%xlabel = {$\reportwealth_1\primed$},
%xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
%xtick={0, 0.24221453, 0.53045, 0.7, 1},
xtick={0},
%ytick={0, 0.3460210084, 0.7, 1},
ytick={0},
xticklabels={0},
%xticklabels={0, $\gamma\val_1$, $\val_2-\gamma\val_2$, $\val_2$, $\val_1$},
yticklabels={0},
%yticklabels={0, $\frac{\reportwealth_1}{\reportwealth_1 + \reportwealth_2}\val_1 - \reportwealth_1$, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.53045, line width=0.7mm] (x, {0.26955 + x});
\addplot[domain=0.53045:0.7, line width=0.7mm] (x, {0.8});
\addplot[domain=0.7:1, line width=0.7mm] (x, {0.1+x});

\addplot[domain=0:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.16955 + x)*1-x});
\addplot[domain=0.53045:0.7, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/0.7*1-x});
\addplot[domain=0.7:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/x*1-x});

\addplot[domain=0:0.24221453, dotted, gray] (x, {0.3460210084});
\addplot[domain=0.24221453:1, dotted, gray] (x, {0.3460210084});

\end{axis}

\draw (18.2, 1.8) node {\Huge utility};
\draw (18, 11.8) node {\Huge price};

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     xmin=-0.01, xmax=1., % x-axis limits
%     ymin=-0.01, ymax=1.1, % y-axis limits
%     width=0.6455\textwidth,
%     height=0.5\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.53045, dotted, line width=0.7mm] (x, {x/(0.16955 + x)});
% \addplot[domain=0.53045:0.7, dotted, line width=0.7mm] (x, {x/0.7});
% \addplot[domain=0.7:1, dotted, line width=0.7mm] (x, {x/x});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-linear-utility-agent-1-inefficiency.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_1\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.24221453, 0.53045, 0.7, 1},
ytick={0, 0.3460210084, 0.7, 1},
xticklabels={0, $\gamma\val_1$, $\val_2-\gamma\val_2$, $\val_2$, $\val_1$},
yticklabels={0, $\frac{\reportwealth_1}{\reportwealth_1 + \reportwealth_2}\val_1 - \reportwealth_1$, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.53045, line width=0.7mm] (x, {0.16955 + x});
\addplot[domain=0.53045:0.7, line width=0.7mm] (x, {0.7});
\addplot[domain=0.7:1, line width=0.7mm] (x, {x});

\addplot[domain=0:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.16955 + x)*1-x});
\addplot[domain=0.53045:0.7, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/0.7*1-x});
\addplot[domain=0.7:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/x*1-x});

\addplot[domain=0:0.24221453, dotted, gray] (x, {0.3460210084});
\addplot[domain=0.24221453:1, dotted, gray] (x, {0.3460210084});

\end{axis}

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     xmin=-0.01, xmax=1., % x-axis limits
%     ymin=-0.01, ymax=1.1, % y-axis limits
%     width=0.6455\textwidth,
%     height=0.5\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.53045, dotted, line width=0.7mm] (x, {x/(0.16955 + x)});
% \addplot[domain=0.53045:0.7, dotted, line width=0.7mm] (x, {x/0.7});
% \addplot[domain=0.7:1, dotted, line width=0.7mm] (x, {x/x});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-linear-utility-agent-2-efficiency.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_2\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.7, 1},
ytick={-0.3, 0, 0.7, 1},
xticklabels={0, $\val_2$, $\val_1$},
yticklabels={$\val_2 - \val_1$, 0, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.31,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.7, line width=0.7mm] (x, {0.7});
\addplot[domain=0.7:1, line width=0.7mm] (x, {x});
% \addplot[domain=0.7:1, thick] (x, {x});

\addplot[domain=0:0.7, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/0.7*0.7-x});
\addplot[domain=0.7:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {0.7-x});
% \addplot[domain=0.7:1, dashed, thick] (x, {0.7-x});


\end{axis}

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     ytick={0.2, 0.5},
%     yticklabels={1, $1$},
%     xmin=-0.01, xmax=0.7, % x-axis limits
%     ymin=-0.01, ymax=0.8, % y-axis limits
%     width=0.6245\textwidth,
%     height=0.5\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.7, dotted, line width=0.7mm] (x, {x});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-linear-utility-agent-2-inefficiency.tex <==
\begin{tikzpicture}[scale=0.55, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_2\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.16955017301, 0.757785467, 1},
ytick={-0.3, 0, 0.1186851211, 0.7, 1},
xticklabels={0, $\gamma\val_2$, $\val_1-\gamma\val_1$, $\val_1$},
yticklabels={$\val_2 - \val_1$, 00, $\frac{\reportwealth_2}{\reportwealth_1 + \reportwealth_2}\val_2 - \reportwealth_2$, $\val_2$, $\val_1$},
xmin=-0.01,xmax=1.1,ymin=-0.31,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:0.757785467, line width=0.7mm] (x, {0.24221453 + x});
\addplot[domain=0.757785467:1, line width=0.7mm] (x, {1});

\addplot[domain=0:0.757785467, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.24221453 + x)*0.7-x});
\addplot[domain=0.757785467:1, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/1*0.7-x});

\addplot[domain=0:1, dotted, gray] (x, {0.1186851211});


\end{axis}

% \begin{axis}[
%     axis line style=gray,
%     axis x line=none, % no x-axis line
%     axis y line=right, % y-axis line on the right
%     ytick={0.2, 0.5},
%     yticklabels={1, $1$},
%     xmin=-0.01, xmax=1, % x-axis limits
%     ymin=0.3, ymax=1.1, % y-axis limits
%     width=0.6455\textwidth,
%     height=0.4\textwidth, % size of the plot
%     ticks=none, % remove ticks for the secondary axis
% ]

% \addplot[domain=0:0.7, dotted, line width=0.7mm] (x, {x});
% % Your plot commands here
% \end{axis} 


\end{tikzpicture}

==> figs/fig-metagame-huge.tex <==
\begin{tikzpicture}[scale=1.3, transform shape]

\draw (0, 0) rectangle (18, 1.7);
\draw (9, 0.85) node {\LARGE first-price auctions for impressions};

\draw (0, 3.5) rectangle (5, 4.7);
\draw (2.5, 4.1) node {\LARGE autobidder};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (2.5, 3.3) -- (2.5, 1.8);
\draw (3.2, 2.7) node {\LARGE bids};

\draw (6, 3.5) rectangle (11, 4.7);
\draw (8.5, 4.1) node {\LARGE autobidder};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (8.5, 3.3) -- (8.5, 1.8);
\draw (9.2, 2.7) node {\LARGE bids};

\draw (13, 3.5) rectangle (18, 4.7);
\draw (15.5, 4.1) node {\LARGE autobidder};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (15.5, 3.3) -- (15.5, 1.8);
\draw (16.2, 2.7) node {\LARGE bids};

\draw (12, 4) node {\LARGE $\dots$};

\draw (0, 7) rectangle (5, 8.2);
\draw (2.5, 7.6) node {\LARGE advertiser};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (2.5, 6.75) -- (2.5, 4.75);
\draw (2.9, 5.8) node {\LARGE budget\ \ \& max bid};

\draw (6, 7) rectangle (11, 8.2);
\draw (8.5, 7.6) node {\LARGE advertiser};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (8.5, 6.75) -- (8.5, 4.75);
\draw (8.9, 5.8) node {\LARGE budget\ \ \& max bid};

\draw (13, 7) rectangle (18, 8.2);
\draw (15.5, 7.6) node {\LARGE advertiser};
\draw[-{Latex[width=4mm,length=4mm]}, thick] (15.5, 6.75) -- (15.5, 4.75);
\draw (15.9, 5.8) node {\LARGE budget\ \ \& max bid};

\draw (12., 7.5) node {\LARGE $\dots$};

 \node[rotate=90] at (-1,2.2) {\LARGE - - - - FPPE - - - -};
 \node[rotate=90] at (-2,4.1) {\LARGE - - - - - - the metagame - - - - - -};

\draw [dashed, thick] (-0.2, 0) -- (-1, 0);
\draw [dashed, thick] (-0.2, 4.7) -- (-1, 4.7);
\draw [dashed, thick] (-1.2, 0) -- (-2, 0) ;
\draw [dashed, thick] (-0.2, 8.2) -- (-2, 8.2);

\end{tikzpicture} 

==> figs/fig-metagame-large.tex <==
\begin{tikzpicture}[scale=1.2, transform shape]

\draw (0, 0) rectangle (18, 1.2);
\draw (9, 0.6) node {\LARGE first-price auctions for impressions};

\draw (0, 2.5) rectangle (5, 3.7);
\draw (2.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (2.5, 2.3) -- (2.5, 1.3);
\draw (3.2, 1.8) node {\LARGE bids};

\draw (6, 2.5) rectangle (11, 3.7);
\draw (8.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (8.5, 2.3) -- (8.5, 1.3);
\draw (9.2, 1.8) node {\LARGE bids};

\draw (13, 2.5) rectangle (18, 3.7);
\draw (15.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (15.5, 2.3) -- (15.5, 1.3);
\draw (16.2, 1.8) node {\LARGE bids};

\draw (12, 3) node {\LARGE $\dots$};

\draw (0, 5) rectangle (5, 6);
\draw (2.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (2.5, 4.75) -- (2.5, 3.75);
\draw (2.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (6, 5) rectangle (11, 6);
\draw (8.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (8.5, 4.75) -- (8.5, 3.75);
\draw (8.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (13, 5) rectangle (18, 6);
\draw (15.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (15.5, 4.75) -- (15.5, 3.75);
\draw (15.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (12., 5.5) node {\LARGE $\dots$};

 \node[rotate=90] at (-1,1.7) {\LARGE - - - FPPE - - -};
 \node[rotate=90] at (-2,3) {\LARGE - - - the metagame - - -};

\draw [dashed, thick] (-0.2, 0) -- (-1, 0);
\draw [dashed, thick] (-0.2, 3.7) -- (-1, 3.7);
\draw [dashed, thick] (-1.2, 0) -- (-2, 0) ;
\draw [dashed, thick] (-0.2, 6) -- (-2, 6);

\end{tikzpicture} 

==> figs/fig-metagame-med.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]

\draw (0, 0) rectangle (18, 1.2);
\draw (9, 0.6) node {\LARGE first-price auctions for impressions};

\draw (0, 2.5) rectangle (5, 3.7);
\draw (2.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (2.5, 2.3) -- (2.5, 1.3);
\draw (3.2, 1.8) node {\LARGE bids};

\draw (6, 2.5) rectangle (11, 3.7);
\draw (8.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (8.5, 2.3) -- (8.5, 1.3);
\draw (9.2, 1.8) node {\LARGE bids};

\draw (13, 2.5) rectangle (18, 3.7);
\draw (15.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (15.5, 2.3) -- (15.5, 1.3);
\draw (16.2, 1.8) node {\LARGE bids};

\draw (12, 3) node {\LARGE $\dots$};

\draw (0, 5) rectangle (5, 6);
\draw (2.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (2.5, 4.75) -- (2.5, 3.75);
\draw (2.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (6, 5) rectangle (11, 6);
\draw (8.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (8.5, 4.75) -- (8.5, 3.75);
\draw (8.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (13, 5) rectangle (18, 6);
\draw (15.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (15.5, 4.75) -- (15.5, 3.75);
\draw (15.9, 4.3) node {\LARGE budget\ \ \& max bid};

\draw (12., 5.5) node {\LARGE $\dots$};

 \node[rotate=90] at (-1,1.7) {\LARGE - - - FPPE - - -};
 \node[rotate=90] at (-2,3) {\LARGE - - - the metagame - - -};

\draw [dashed, thick] (-0.2, 0) -- (-1, 0);
\draw [dashed, thick] (-0.2, 3.7) -- (-1, 3.7);
\draw [dashed, thick] (-1.2, 0) -- (-2, 0) ;
\draw [dashed, thick] (-0.2, 6) -- (-2, 6);

\end{tikzpicture} 

==> figs/fig-metagame.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]

\draw (0, 0) rectangle (18, 1.2);
\draw (9, 0.6) node {\LARGE first-price auctions for impressions};

\draw (0, 2.5) rectangle (5, 3.7);
\draw (2.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (2.5, 2.3) -- (2.5, 1.3);
\draw (3.2, 1.8) node {\LARGE bids};

\draw (6, 2.5) rectangle (11, 3.7);
\draw (8.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (8.5, 2.3) -- (8.5, 1.3);
\draw (9.2, 1.8) node {\LARGE bids};

\draw (13, 2.5) rectangle (18, 3.7);
\draw (15.5, 3.1) node {\LARGE autobidder};
\draw[->, thick] (15.5, 2.3) -- (15.5, 1.3);
\draw (16.2, 1.8) node {\LARGE bids};

\draw (12, 3) node {\LARGE $\dots$};

\draw (0, 5) rectangle (5, 6);
\draw (2.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (2.5, 4.75) -- (2.5, 3.75);
\draw (3, 4.3) node {\LARGE budget \& max bid};

\draw (6, 5) rectangle (11, 6);
\draw (8.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (8.5, 4.75) -- (8.5, 3.75);
\draw (9, 4.3) node {\LARGE budget \& max bid};

\draw (13, 5) rectangle (18, 6);
\draw (15.5, 5.5) node {\LARGE advertiser};
\draw[->, thick] (15.5, 4.75) -- (15.5, 3.75);
\draw (16, 4.3) node {\LARGE budget \& max bid};

\draw (12., 5.5) node {\LARGE $\dots$};

 \node[rotate=90] at (-1,1.7) {\LARGE - - - FPPE - - -};
 \node[rotate=90] at (-2,3) {\LARGE - - - the metagame - - -};

\draw [dashed, thick] (-0.2, 0) -- (-1, 0);
\draw [dashed, thick] (-0.2, 3.7) -- (-1, 3.7);
\draw [dashed, thick] (-1.2, 0) -- (-2, 0) ;
\draw [dashed, thick] (-0.2, 6) -- (-2, 6);

\end{tikzpicture} 

==> figs/fig-single-item-high-price-nash-deviation.tex <==
% p = 0.65

% xUnderbar1 = 1 - 0.65 = 0.35
% xUnderbar2 = 1 - 0.65 / 0.7 = 0.07142857142857129

% xBar1 = 1
% xBar2 = 1

% xHat1 = 0.6
% xHat2 = 0.4

\begin{tikzpicture}[scale=0.6, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_i\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.22749999999999998, 0.39, 0.53045},
ytick={0, 0.20999999999999996, 0.65},
xticklabels={0, $\substack{\price\allocLBi(\price)}$, $\substack{ \price\allocHati\\=\reportwealth_i}$,
$\substack{\price\allocUBi(\price)\\=\truewealth_i }$},
yticklabels={0, $\util_i^*$, $\price$},
xmin=-0.01,xmax=0.81,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[gray!40!white, domain=0.0:1, line width=1.8mm] (x, {0.26 + x});

\addplot[domain=0.39:1, line width=0.7mm] (x, {0.26 + x});
\addplot[domain=0:0.39, line width=0.7mm] (x, {0.65});



\addplot[gray!40!white, domain=0:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=1.8mm] (x, {x/(0.26 + x)*1-x});


\addplot[domain=0.39:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.26 + x)*1-x});


\addplot[domain=0:0.39, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.65)*1-x});

\addplot[color=black, only marks, style={mark=*, fill=white}] coordinates {(0.53045,0.1406234391802138)};

\addplot[domain=0:0.39, dotted, gray] (x, {0.65});
\addplot[domain=0:0.39, dotted, gray] (x, {0.20999999999999996});
\draw [dotted, gray] (axis cs: 0.39,0)--(axis cs:0.39, 0.65);

\end{axis}

\end{tikzpicture}

==> figs/fig-single-item-low-price-nash-deviation.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\begin{axis}[
axis line style=gray,
axis lines=middle,
xlabel = {$\reportwealth_i\primed$},
xlabel style={at={(axis description cs:1.05,-0.02)}, anchor=south},
xtick={0, 0.24221453, 0.53045},
ytick={0, 0.3460210084, 0.4117647058823529},
xticklabels={0, $\substack{\price\allocLBi(\price) \\ = \reportwealth_i}$, $\substack{ \price\allocUBi(\price) \\ =\truewealth_i }$},
yticklabels={0, $\util_i^*$, $\price$},
xmin=-0.01,xmax=0.81,ymin=-0.01,ymax=1.1,
width=0.7\textwidth,
height=0.5\textwidth]


\addplot[domain=0:1, line width=0.7mm] (x, {0.16955 + x});

\addplot[domain=0:0.53045, dashed, dash pattern=on 6pt off 3pt on 6pt off 3pt, line width=0.7mm] (x, {x/(0.16955 + x)*1-x});

\addplot[color=black, only marks, style={mark=*, fill=white}] coordinates {(0.53045,0.22733553025208542)};

\addplot[domain=0:0.24221453, dotted, gray] (x, {0.4117647058823529});
% \addplot[domain=0.24221453:1, dotted, gray] (x, {0.4117647058823529});
\addplot[domain=0:0.24221453, dotted, gray] (x, {0.3460210084});
% \addplot[domain=0.24221453:1, dotted, gray] (x, {0.3460210084});
\draw [dotted, gray] (axis cs: 0.24221453,0)--(axis cs:0.24221453, 0.4117647058823529);

\end{axis}

\end{tikzpicture}
